Simulating gauge theories with variational quantum eigensolvers in superconducting microwave cavities

Quantum-enhanced computing methods are promising candidates to solve currently intractable problems. We consider here a variational quantum eigensolver (VQE), that delegates costly state preparations and measurements to quantum hardware, while classical optimization techniques guide the quantum hardware to create a desired target state. In this work, we propose a bosonic VQE using superconducting microwave cavities, overcoming the typical restriction of a small Hilbert space when the VQE is qubit based. The considered platform allows for strong nonlinearities between photon modes, which are highly customisable and can be tuned in situ, i.e. during running experiments. Our proposal hence allows for the realization of a wide range of bosonic ansatz states, and is therefore especially useful when simulating models involving degrees of freedom that cannot be simply mapped to qubits, such as gauge theories, that include components which require infinite-dimensional Hilbert spaces. We thus propose to experimentally apply this bosonic VQE to the U(1) Higgs model including a topological term, which in general introduces a sign problem in the model, making it intractable with conventional Monte Carlo methods.

==> exp_vqs.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_vqs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.26021498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4006183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10317719,0.13967838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_vqs.pdf}}%
    \put(0.46676041,0.36209739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pump line: classical control\end{tabular}}}}%
    \put(0.8491269,0.30987997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.91076058,0.06505768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.85154301,0.02307161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{QPU} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_vqs.pdf}}%
    \put(0.01465657,0.35647033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{CPU}\end{tabular}}}}%
    \put(0.01959484,0.30163887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimization\end{tabular}}}}%
    \put(0.04410051,0.26325423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}algorithm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp_vqs.pdf}}%
    \put(0.32341815,0.30024681){\color[rgb]{0.85882353,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE{$\vec{\theta}$}\end{tabular}}}}%
    \put(0.32916695,0.33656361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.00084259,0.11547292){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE{$C(\vec{\theta})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp_vqs.pdf}}%
    \put(0.79342715,0.28570364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SQUID\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exp_vqs.pdf}}%
    \put(0.66638133,0.15237187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cavity line\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exp_vqs.pdf}}%
    \put(0.45864331,0.09628734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amplifier\end{tabular}}}}%
    \put(0.7113473,0.10450616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{\psi({\color[rgb]{0.85882353,0,0}\vec{\theta}} )}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exp_vqs.pdf}}%
    \put(0.34091359,0.0000043){\rotatebox{23.978873}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Re($S$)}\end{tabular}}}}}%
    \put(0.17440594,0.04106648){\rotatebox{-33.767538}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Im($S$)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exp_vqs.pdf}}%
    \put(0.17869113,0.08383578){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$D(S)$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

